Quantum phase transitions and thermodynamics of quantum antiferromagnets with competing interactions

We study the isotropic Heisenberg chain with nearest and next-nearest neighbour interactions. The ground state phase diagram is constructed in dependence on the additonal interactions and an external magnetic field. The thermodynamics is studied by use of finite sets of non-linear integral equations resulting from integrabiliy. The equations are solved numerically and analytically in suitable limiting cases. We find second and first order transition lines. The exponents of the low temperature asymptotics at the phase transitions are determined.

==> dressed-energy-NN-diverse.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{dressed-energy-NN-diverse}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(16199,9719)(0,0)%
\put(7825,550){\makebox(0,0)[r]{\strut{}-5}}%
\put(7825,2146){\makebox(0,0)[r]{\strut{}-4}}%
\put(7825,3743){\makebox(0,0)[r]{\strut{}-3}}%
\put(7825,5339){\makebox(0,0)[r]{\strut{}-2}}%
\put(7825,6935){\makebox(0,0)[r]{\strut{}-1}}%
\put(7825,8531){\makebox(0,0)[r]{\strut{} 0}}%
\put(1774,7681){\makebox(0,0){\strut{}-2}}%
\put(3355,7681){\makebox(0,0){\strut{}-1.5}}%
\put(4937,7681){\makebox(0,0){\strut{}-1}}%
\put(6518,7681){\makebox(0,0){\strut{}-0.5}}%
\put(8100,7681){\makebox(0,0){\strut{} 0}}%
\put(9682,7681){\makebox(0,0){\strut{} 0.5}}%
\put(11263,7681){\makebox(0,0){\strut{} 1}}%
\put(12845,7681){\makebox(0,0){\strut{} 1.5}}%
\put(14426,7681){\makebox(0,0){\strut{} 2}}%
\put(15059,8212){\makebox(0,0)[l]{\strut{}$\lambda$}}%
\put(8416,9010){\makebox(0,0)[l]{\strut{}$\varepsilon (\lambda)$}}%
\put(13150,2225){\makebox(0,0)[r]{\strut{}$ \alpha=0$}}%
\put(13150,1675){\makebox(0,0)[r]{\strut{}$ \alpha=1$}}%
\put(13150,1125){\makebox(0,0)[r]{\strut{}$ \alpha=1.3$}}%
\end{picture}%
\endgroup
\endinput


==> dressed-energy-NNN-a=-1,1-fein-label.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{dressed-energy-NNN-a=-1,1-fein-label}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(16199,9719)(0,0)%
\put(7825,550){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(7825,1876){\makebox(0,0)[r]{\strut{}-0.4}}%
\put(7825,3202){\makebox(0,0)[r]{\strut{}-0.3}}%
\put(7825,4528){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(7825,5855){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(7825,7181){\makebox(0,0)[r]{\strut{} 0}}%
\put(7825,8507){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1774,6331){\makebox(0,0){\strut{}-2}}%
\put(3355,6331){\makebox(0,0){\strut{}-1.5}}%
\put(4937,6331){\makebox(0,0){\strut{}-1}}%
\put(6518,6331){\makebox(0,0){\strut{}-0.5}}%
\put(8100,6331){\makebox(0,0){\strut{} 0}}%
\put(9682,6331){\makebox(0,0){\strut{} 0.5}}%
\put(11263,6331){\makebox(0,0){\strut{} 1}}%
\put(12845,6331){\makebox(0,0){\strut{} 1.5}}%
\put(14426,6331){\makebox(0,0){\strut{} 2}}%
\put(15059,5855){\makebox(0,0)[l]{\strut{}$\lambda$}}%
\put(8733,8507){\makebox(0,0)[l]{\strut{}$\varepsilon (\lambda)$}}%
\put(13150,1125){\makebox(0,0)[r]{\strut{}$ \alpha=-1.1$}}%
\end{picture}%
\endgroup
\endinput


==> dressed-energy-NNN-diverse.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{dressed-energy-NNN-diverse}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(16199,9719)(0,0)%
\put(7825,550){\makebox(0,0)[r]{\strut{}-2.5}}%
\put(7825,1897){\makebox(0,0)[r]{\strut{}-2}}%
\put(7825,3244){\makebox(0,0)[r]{\strut{}-1.5}}%
\put(7825,4591){\makebox(0,0)[r]{\strut{}-1}}%
\put(7825,5938){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(7825,7284){\makebox(0,0)[r]{\strut{} 0}}%
\put(7825,8631){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1774,6434){\makebox(0,0){\strut{}-2}}%
\put(3355,6434){\makebox(0,0){\strut{}-1.5}}%
\put(4937,6434){\makebox(0,0){\strut{}-1}}%
\put(6518,6434){\makebox(0,0){\strut{}-0.5}}%
\put(8100,6434){\makebox(0,0){\strut{} 0}}%
\put(9682,6434){\makebox(0,0){\strut{} 0.5}}%
\put(11263,6434){\makebox(0,0){\strut{} 1}}%
\put(12845,6434){\makebox(0,0){\strut{} 1.5}}%
\put(14426,6434){\makebox(0,0){\strut{} 2}}%
\put(15059,6746){\makebox(0,0)[l]{\strut{}$\lambda$}}%
\put(8416,8901){\makebox(0,0)[l]{\strut{}$\varepsilon (\lambda)$}}%
\put(13150,2225){\makebox(0,0)[r]{\strut{}$ \alpha=0.7$}}%
\put(13150,1675){\makebox(0,0)[r]{\strut{}$ \alpha=1$}}%
\put(13150,1125){\makebox(0,0)[r]{\strut{}$ \alpha=1.1$}}%
\end{picture}%
\endgroup
\endinput


==> dressed-energy-NNN-diverse2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{dressed-energy-NNN-diverse2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(16199,9719)(0,0)%
\put(7825,550){\makebox(0,0)[r]{\strut{}-7}}%
\put(7825,1669){\makebox(0,0)[r]{\strut{}-6}}%
\put(7825,2789){\makebox(0,0)[r]{\strut{}-5}}%
\put(7825,3908){\makebox(0,0)[r]{\strut{}-4}}%
\put(7825,5028){\makebox(0,0)[r]{\strut{}-3}}%
\put(7825,6147){\makebox(0,0)[r]{\strut{}-2}}%
\put(7825,7267){\makebox(0,0)[r]{\strut{}-1}}%
\put(7825,8386){\makebox(0,0)[r]{\strut{} 0}}%
\put(2504,7536){\makebox(0,0){\strut{}-1}}%
\put(5302,7536){\makebox(0,0){\strut{}-0.5}}%
\put(8100,7536){\makebox(0,0){\strut{} 0}}%
\put(10898,7536){\makebox(0,0){\strut{} 0.5}}%
\put(13696,7536){\makebox(0,0){\strut{} 1}}%
\put(14815,7939){\makebox(0,0)[l]{\strut{}$\lambda$}}%
\put(8660,9058){\makebox(0,0)[l]{\strut{}$\varepsilon (\lambda)$}}%
\put(13150,2225){\makebox(0,0)[r]{\strut{}$ \alpha=-0.7$}}%
\put(13150,1675){\makebox(0,0)[r]{\strut{}$ \alpha=-1$}}%
\put(13150,1125){\makebox(0,0)[r]{\strut{}$ \alpha=-1.1$}}%
\end{picture}%
\endgroup
\endinput


==> mag-sus_NNN_a=-1,0_drumherum.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{mag-sus_NNN_a=-1,0_drumherum}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(3025,2725){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(3025,3800){\makebox(0,0)[r]{\strut{} 1}}%
\put(3025,4875){\makebox(0,0)[r]{\strut{} 10}}%
\put(3025,5950){\makebox(0,0)[r]{\strut{} 100}}%
\put(3025,7025){\makebox(0,0)[r]{\strut{} 1000}}%
\put(3025,8100){\makebox(0,0)[r]{\strut{} 10000}}%
\put(3025,9175){\makebox(0,0)[r]{\strut{} 100000}}%
\put(3025,10250){\makebox(0,0)[r]{\strut{} 1e+06}}%
\put(3300,1100){\makebox(0,0){\strut{} 1e-10}}%
\put(5613,1100){\makebox(0,0){\strut{} 1e-08}}%
\put(7925,1100){\makebox(0,0){\strut{} 1e-06}}%
\put(10238,1100){\makebox(0,0){\strut{} 1e-04}}%
\put(12550,1100){\makebox(0,0){\strut{} 0.01}}%
\put(14863,1100){\makebox(0,0){\strut{} 1}}%
\put(17175,1100){\makebox(0,0){\strut{} 100}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\chi$}}}%
\put(10237,275){\makebox(0,0){\strut{}$ T$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$ \alpha=-0.999,\; h=0$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$ \alpha=-1,\; h=0$}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$ \alpha=-1,\; h=1e-3$}}%
\end{picture}%
\endgroup
\endinput


==> mag-sus_NNN_a=-1,0_komplett_neu.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{mag-sus_NNN_a=-1,0_komplett_neu}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2725){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3800){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,4875){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,5950){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7025){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,8100){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,9175){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4313,1100){\makebox(0,0){\strut{} 1}}%
\put(6150,1100){\makebox(0,0){\strut{} 2}}%
\put(7988,1100){\makebox(0,0){\strut{} 3}}%
\put(9825,1100){\makebox(0,0){\strut{} 4}}%
\put(11663,1100){\makebox(0,0){\strut{} 5}}%
\put(13500,1100){\makebox(0,0){\strut{} 6}}%
\put(15338,1100){\makebox(0,0){\strut{} 7}}%
\put(17175,1100){\makebox(0,0){\strut{} 8}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\chi$}}}%
\put(9825,275){\makebox(0,0){\strut{}$ h$}}%
\end{picture}%
\endgroup
\endinput


==> mag-sus_NNN_a=0,7-unten_paper_neu.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{mag-sus_NNN_a=0,7-unten_paper_neu}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2475,5950){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2475,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2750,1100){\makebox(0,0){\strut{} 0.01}}%
\put(8573,1100){\makebox(0,0){\strut{} 0.1}}%
\put(14397,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\chi$}}}%
\put(9962,275){\makebox(0,0){\strut{}$ T$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$ h=1.3$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$ h=1.455$}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$ h=1.6$}}%
\end{picture}%
\endgroup
\endinput


==> mag-sus_NNN_a=0,7_komplett_neu.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{mag-sus_NNN_a=0,7_komplett_neu}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2879){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4107){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5336){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,6564){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,7793){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,9021){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4575,1100){\makebox(0,0){\strut{} 0.5}}%
\put(6675,1100){\makebox(0,0){\strut{} 1}}%
\put(8775,1100){\makebox(0,0){\strut{} 1.5}}%
\put(10875,1100){\makebox(0,0){\strut{} 2}}%
\put(12975,1100){\makebox(0,0){\strut{} 2.5}}%
\put(15075,1100){\makebox(0,0){\strut{} 3}}%
\put(17175,1100){\makebox(0,0){\strut{} 3.5}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\chi$}}}%
\put(9825,275){\makebox(0,0){\strut{}$ h$}}%
\end{picture}%
\endgroup
\endinput


==> mag-sus_NNN_um1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{mag-sus_NNN_um1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2200,2606){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,3561){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2200,4517){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5472){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,6428){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,7383){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(2200,8339){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,9294){\makebox(0,0)[r]{\strut{} 0.9}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4313,1100){\makebox(0,0){\strut{} 0.005}}%
\put(6150,1100){\makebox(0,0){\strut{} 0.01}}%
\put(7987,1100){\makebox(0,0){\strut{} 0.015}}%
\put(9825,1100){\makebox(0,0){\strut{} 0.02}}%
\put(11663,1100){\makebox(0,0){\strut{} 0.025}}%
\put(13500,1100){\makebox(0,0){\strut{} 0.03}}%
\put(15338,1100){\makebox(0,0){\strut{} 0.035}}%
\put(17175,1100){\makebox(0,0){\strut{} 0.04}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\chi$}}}%
\put(9825,275){\makebox(0,0){\strut{}$ h$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$ \alpha=1$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$ \alpha=0.999$}}%
\end{picture}%
\endgroup
\endinput


==> magnetisierung_scanlog_NNN_um-1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{magnetisierung_scanlog_NNN_um-1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2750,5950){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2750,10250){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(3025,1100){\makebox(0,0){\strut{} 1e-05}}%
\put(10100,1100){\makebox(0,0){\strut{} 1e-04}}%
\put(17175,1100){\makebox(0,0){\strut{} 0.001}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$ m$}}}%
\put(10100,275){\makebox(0,0){\strut{}$ h$}}%
\put(14950,2775){\makebox(0,0)[r]{\strut{}$ \alpha=-1$}}%
\put(14950,2225){\makebox(0,0)[r]{\strut{}$ \alpha=-1.01$}}%
\end{picture}%
\endgroup
\endinput


==> phasendiagramm_NNN_ende_english.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{phasendiagramm_NNN_ende_english}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2606){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,3561){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,4517){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,5472){\makebox(0,0)[r]{\strut{} 4}}%
\put(1650,6428){\makebox(0,0)[r]{\strut{} 5}}%
\put(1650,7383){\makebox(0,0)[r]{\strut{} 6}}%
\put(1650,8339){\makebox(0,0)[r]{\strut{} 7}}%
\put(1650,9294){\makebox(0,0)[r]{\strut{} 8}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 9}}%
\put(1925,1100){\makebox(0,0){\strut{}-1.5}}%
\put(4104,1100){\makebox(0,0){\strut{}-1}}%
\put(6282,1100){\makebox(0,0){\strut{}-0.5}}%
\put(8461,1100){\makebox(0,0){\strut{} 0}}%
\put(10639,1100){\makebox(0,0){\strut{} 0.5}}%
\put(12818,1100){\makebox(0,0){\strut{} 1}}%
\put(14996,1100){\makebox(0,0){\strut{} 1.5}}%
\put(17175,1100){\makebox(0,0){\strut{} 2}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$ h$}}}%
\put(9550,275){\makebox(0,0){\strut{}$\alpha$}}%
\put(8025,8339){\makebox(0,0)[l]{\strut{} ferromagnetic phase}}%
\put(3668,5568){\makebox(0,0)[l]{\strut{} commensurate}}%
\put(4539,5090){\makebox(0,0)[l]{\strut{} phase}}%
\put(10639,4039){\makebox(0,0)[l]{\strut{} incommensurate phase}}%
\put(12818,2988){\makebox(0,0)[l]{\strut{} first order}}%
\put(12818,2510){\makebox(0,0)[l]{\strut{} phase transition}}%
\put(2361,2988){\makebox(0,0)[l]{\strut{} first order}}%
\put(2361,2510){\makebox(0,0)[l]{\strut{} phase transition}}%
\put(7154,7383){\makebox(0,0)[l]{\strut{} second order phase transition}}%
\put(6500,3561){\makebox(0,0)[l]{\strut{} second order}}%
\put(6500,3083){\makebox(0,0)[l]{\strut{} phase transition}}%
\put(8896,5472){\makebox(0,0)[l]{\strut{} tricritical point}}%
\end{picture}%
\endgroup
\endinput


==> phasendiagramm_NN_ende_english.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{phasendiagramm_NN_ende_english}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,3083){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,4517){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,5950){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,7383){\makebox(0,0)[r]{\strut{} 4}}%
\put(1650,8817){\makebox(0,0)[r]{\strut{} 5}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 6}}%
\put(1925,1100){\makebox(0,0){\strut{} 0}}%
\put(3958,1100){\makebox(0,0){\strut{} 0.2}}%
\put(5992,1100){\makebox(0,0){\strut{} 0.4}}%
\put(8025,1100){\makebox(0,0){\strut{} 0.6}}%
\put(10058,1100){\makebox(0,0){\strut{} 0.8}}%
\put(12092,1100){\makebox(0,0){\strut{} 1}}%
\put(14125,1100){\makebox(0,0){\strut{} 1.2}}%
\put(16158,1100){\makebox(0,0){\strut{} 1.4}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$ h$}}}%
\put(9550,275){\makebox(0,0){\strut{}$\alpha$}}%
\put(4975,9533){\makebox(0,0)[l]{\strut{} ferromagnetic phase}}%
\put(3958,4517){\makebox(0,0)[l]{\strut{} ``antiferromagnetic phase'' }}%
\put(12092,3657){\makebox(0,0)[l]{\strut{} first order}}%
\put(12092,2940){\makebox(0,0)[l]{\strut{} phase transition}}%
\put(5992,7240){\makebox(0,0)[l]{\strut{} second order phase transition}}%
\end{picture}%
\endgroup
\endinput


==> spez_NNN_a=-1,0_english.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{spez_NNN_a=-1,0_english}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{} 1e-09}}%
\put(2750,2510){\makebox(0,0)[r]{\strut{} 1e-08}}%
\put(2750,3370){\makebox(0,0)[r]{\strut{} 1e-07}}%
\put(2750,4230){\makebox(0,0)[r]{\strut{} 1e-06}}%
\put(2750,5090){\makebox(0,0)[r]{\strut{} 1e-05}}%
\put(2750,5950){\makebox(0,0)[r]{\strut{} 1e-04}}%
\put(2750,6810){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2750,7670){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2750,8530){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2750,9390){\makebox(0,0)[r]{\strut{} 1}}%
\put(2750,10250){\makebox(0,0)[r]{\strut{} 10}}%
\put(4240,1100){\makebox(0,0){\strut{} 1e-20}}%
\put(7276,1100){\makebox(0,0){\strut{} 1e-15}}%
\put(10312,1100){\makebox(0,0){\strut{} 1e-10}}%
\put(13349,1100){\makebox(0,0){\strut{} 1e-05}}%
\put(16385,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$ c$}}}%
\put(10100,275){\makebox(0,0){\strut{}$ T$}}%
\put(14950,2775){\makebox(0,0)[r]{\strut{}exact}}%
\put(14950,2225){\makebox(0,0)[r]{\strut{}asymptote}}%
\end{picture}%
\endgroup
\endinput


==> spez_NNN_a=1,0_english.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{spez_NNN_a=1,0_english}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{} 1e-05}}%
\put(2750,3370){\makebox(0,0)[r]{\strut{} 1e-04}}%
\put(2750,5090){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2750,6810){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2750,8530){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2750,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(3218,1100){\makebox(0,0){\strut{} 1e-06}}%
\put(5212,1100){\makebox(0,0){\strut{} 1e-05}}%
\put(7206,1100){\makebox(0,0){\strut{} 1e-04}}%
\put(9200,1100){\makebox(0,0){\strut{} 0.001}}%
\put(11194,1100){\makebox(0,0){\strut{} 0.01}}%
\put(13187,1100){\makebox(0,0){\strut{} 0.1}}%
\put(15181,1100){\makebox(0,0){\strut{} 1}}%
\put(17175,1100){\makebox(0,0){\strut{} 10}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$ c$}}}%
\put(10100,275){\makebox(0,0){\strut{}$ T$}}%
\put(14950,2775){\makebox(0,0)[r]{\strut{}exact}}%
\put(14950,2225){\makebox(0,0)[r]{\strut{}asymptote}}%
\end{picture}%
\endgroup
\endinput


==> spez_NNN_trikritisch_english.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{spez_NNN_trikritisch_english}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2475,7472){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2750,1100){\makebox(0,0){\strut{} 1e-04}}%
\put(5635,1100){\makebox(0,0){\strut{} 0.001}}%
\put(8520,1100){\makebox(0,0){\strut{} 0.01}}%
\put(11405,1100){\makebox(0,0){\strut{} 0.1}}%
\put(14290,1100){\makebox(0,0){\strut{} 1}}%
\put(17175,1100){\makebox(0,0){\strut{} 10}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$ c$}}}%
\put(9962,275){\makebox(0,0){\strut{}$ T$}}%
\put(14950,2775){\makebox(0,0)[r]{\strut{}exact}}%
\put(14950,2225){\makebox(0,0)[r]{\strut{}asymptote}}%
\end{picture}%
\endgroup
\endinput


==> spez_NN_a=1,0_english.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{spez_NN_a=1,0_english}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{} 1e-08}}%
\put(2750,2725){\makebox(0,0)[r]{\strut{} 1e-07}}%
\put(2750,3800){\makebox(0,0)[r]{\strut{} 1e-06}}%
\put(2750,4875){\makebox(0,0)[r]{\strut{} 1e-05}}%
\put(2750,5950){\makebox(0,0)[r]{\strut{} 1e-04}}%
\put(2750,7025){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2750,8100){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2750,9175){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2750,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(3025,1100){\makebox(0,0){\strut{} 1e-20}}%
\put(6394,1100){\makebox(0,0){\strut{} 1e-15}}%
\put(9763,1100){\makebox(0,0){\strut{} 1e-10}}%
\put(13132,1100){\makebox(0,0){\strut{} 1e-05}}%
\put(16501,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$ c$}}}%
\put(10100,275){\makebox(0,0){\strut{}$ T$}}%
\put(14950,2775){\makebox(0,0)[r]{\strut{}exact}}%
\put(14950,2225){\makebox(0,0)[r]{\strut{}asymptote}}%
\end{picture}%
\endgroup
\endinput

